Autoencoder-based non-intrusive model order reduction in continuum mechanics

We propose a non-intrusive, Autoencoder-based framework for reduced-order modeling in continuum mechanics. Our method integrates three stages: (i) an unsupervised Autoencoder compresses high-dimensional finite element solutions into a compact latent space, (ii) a supervised regression network maps problem parameters to latent codes, and (iii) an end-to-end surrogate reconstructs full-field solutions directly from input parameters. To overcome limitations of existing approaches, we propose two key extensions: a force-augmented variant that jointly predicts displacement fields and reaction forces at Neumann boundaries, and a multi-field architecture that enables coupled field predictions, such as in thermo-mechanical systems. The framework is validated on nonlinear benchmark problems involving heterogeneous composites, anisotropic elasticity with geometric variation, and thermo-mechanical coupling. Across all cases, it achieves accurate reconstructions of high-fidelity solutions while remaining fully non-intrusive. These results highlight the potential of combining deep learning with dimensionality reduction to build efficient and extensible surrogate models. Our publicly available implementation provides a foundation for integrating data-driven model order reduction into uncertainty quantification, optimization, and digital twin applications.

==> figures/PWEH/PWEH_loss.tex <==
\begin{tikzpicture}[]
    \begin{axis}[xlabel= Nice $x$ label, ylabel= Nice $y$ label, width=55mm, height=35mm,
				hide axis,
				xmin=1,
				xmax=50,
				ymin=0,
				ymax=0.4,
				legend columns=-1,
				legend style={column sep=1mm}
				]
\addlegendimage{rwth1, line width=2pt}
\addlegendentry{Autoencoder}
\addlegendimage{rwth8, line width=2pt}
\addlegendentry{Latent Space Prediction} 
    \end{axis}
\end{tikzpicture}

\vspace*{.2cm}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid = major,
    xlabel = {epochs},
    ylabel = {Loss $\mathcal{L}$},
    width=0.45\textwidth,
    height=0.4\textwidth,
    %ymin = 0.001,
    %ymax = 1000,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=-1, % horizontal layout
        /tikz/every even column/.append style={column sep=0.5em}
    }
]
    \addplot[rwth1, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/PWEH/morphing/lossAE_sampled.txt};
    \addplot[rwth8, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/PWEH/morphing/lossFFNtoLS_sampled.txt};
    %\legend{Autoencoder,Latent Space Prediction}
\end{semilogyaxis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid = major,
    xlabel = {epochs},
    ylabel = {Loss $\mathcal{L}$},
    %ymin = 0.001,
    %ymax = 100,
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
]
    \addplot[rwth1, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/PWEH/displacement/lossAE_sampled.txt};
    \addplot[rwth8, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/PWEH/displacement/lossFFNtoLS_sampled.txt};
\end{semilogyaxis}
\end{tikzpicture}

==> figures/PWEH/displacement/displacement_comparison.tex <==
\begin{tikzpicture}
% === Externes Bild einfügen ===
\node[anchor=west, inner sep=0] (image1) at (0,0) {\includegraphics[width=0.24\textwidth]{figures/PWEH/displacement/PWEH_disp_left.png}};
\node[anchor=west, inner sep=0] (image2) at ($(image1.east) + (0,0)$) {\includegraphics[width=0.49\textwidth]{figures/PWEH/displacement/PWEH_disp_full.png}};
\node[anchor=west, inner sep=0] (image3) at ($(image2.east) + (0,0)$) {\includegraphics[width=0.24\textwidth]{figures/PWEH/displacement/PWEH_disp_right.png}};
% zoom
\draw[thick] (image1.south west) rectangle (image1.north east);
\draw[thick] (image3.south west) rectangle (image3.north east);
\draw[thick] ($(image2.south) + (-0.5,1.3)$) rectangle ($(image2.north west) + (1.3,-1.3)$);
\draw[thick] ($(image2.south) + (0.3,1.3)$) rectangle ($(image2.north east) + (-1.7,-1.3)$);
% lines
% left
\draw[thick] ($(image2.north west) + (1.3,-1.3)$) -- (image1.south east |- image1.north west);
\coordinate (pt1) at ($(image2.south) + (-0.5,1.3)$);
\coordinate (pt2) at ($(image2.north west) + (1.3,-1.3)$);
\draw[thick] (pt2 |- pt1) -- (image1.south east |- image1.south west);
% right
\coordinate (pt3) at ($(image2.south) + (0.3,1.3)$);
\coordinate (pt4) at ($(image2.north east) + (-1.7,-1.3)$);
\draw[thick] (pt4) -- (image3.south west |- image3.north);
\draw[thick] (pt4 |- pt3) -- (image3.south west |- image3.south);
\end{tikzpicture}

==> figures/PWEH/morphing/morphing_comparison.tex <==
\begin{tikzpicture}
% === Externes Bild einfügen ===
\node[anchor=west, inner sep=0] (image1) at (0,0) {\includegraphics[width=0.49\textwidth]{figures/PWEH/morphing/morphing_0_75_full.png}};
\node[anchor=west, inner sep=0] (image2) at ($(image1.east) + (0,0)$) {\includegraphics[width=0.49\textwidth]{figures/PWEH/morphing/morphing_0_75_zoom.png}};
\draw[thick] (image2.south west) rectangle (image2.north east);
\draw[thick] (image1.center) rectangle ($(image1.center) + (-1.5,-1.5)$);
% right
\coordinate (temp) at ($(image1.center) + (-1.5,-1.5)$);
\coordinate (pt1) at (image1.center |- temp);
\draw[thick] (pt1) -- (image2.west |- image3.south);
\draw[thick] (image1.center) -- (image2.west |- image2.north);
\end{tikzpicture}

==> figures/PWEH/morphing/morphings.tex <==
\begin{tikzpicture}
% === Externes Bild einfügen ===
\node[anchor=west, inner sep=0] (image1) at (0,0) {\includegraphics[width=0.33\textwidth]{figures/PWEH/morphing/morphing_0_33.png}};
\node[anchor=west, inner sep=0] (image2) at ($(image1.east) + (0,0)$) {\includegraphics[width=0.33\textwidth]{figures/PWEH/morphing/morphing_0_66.png}};
\node[anchor=west, inner sep=0] (image3) at ($(image2.east) + (0,0)$) {\includegraphics[width=0.33\textwidth]{figures/PWEH/morphing/morphing_1_0.png}};
% === text ===
\node[anchor=south, inner sep=0] (name1) at ($(image1.north) + (0,-1cm)$) {$\xi=\frac{1}{3}$};
\node[anchor=south, inner sep=0] (name2) at ($(image2.north) + (0,-1cm)$) {$\xi=\frac{2}{3}$};
\node[anchor=south, inner sep=0] (name2) at ($(image3.north) + (0,-1cm)$) {$\xi=1$};
\end{tikzpicture}

==> figures/PWEH_Thermo_sketch.tex <==
\begin{tikzpicture}
    % picture
    \node (pic) at (0,0) {\includegraphics[width=0.6\textwidth]{figures/PWEH_thermo.pdf}};
    % beschriftung
    \node[anchor=west] (height) at ($(pic.east)+(-0.3,0.0)$) {10 [mm]};
    \node[anchor=north] (length) at ($(pic.south)+(0.0,0.3)$) {10 [mm]};
    \node[anchor=south] (a) at ($(pic.north)+(0.0,-0.1)$) {6 [mm]};
    \node[anchor=east] (b) at ($(pic.west)+(0,0.1)$) {3 [mm]};
    % displacement
    \node[] (utop) at ($(a)+(0.0,-1.0)$) {$\tilde{u}_y=0,\ \tilde{T} = 10\, t$ [$^\circ C$]};
    \node[] (ubottom) at ($(length)+(+0,0.9)$) {$\tilde{\bm{u}}=\bm{0},\ \tilde{T} = 0$ [$^\circ C$]};
    % Ursprung setzen (z. B. bei (1,1))
    \coordinate (origin) at ($(length)+(-5.5,+0.5)$);
    % x- und y-Achse ab Ursprung zeichnen
    \draw[->] (origin) -- ($(origin)+(1,0)$) node[right] {$x$};
    \draw[->] (origin) -- ($(origin)+(0,1)$) node[above] {$y$};
\end{tikzpicture}

==> figures/PWEH_sketch.tex <==
\begin{tikzpicture}
    % picture
    \node (pic) at (0,0) {\includegraphics[width=0.6\textwidth]{figures/PWEH.pdf}};
    % beschriftung
    \node[anchor=west] (height) at (pic.east) {10 [mm]};
    \node[anchor=north] (length) at (pic.south) {10 [mm]};
    \node[anchor=south] (a) at ($(pic.north)+(.2,0)$) {$2\, a$};
    \node[anchor=east] (b) at ($(pic.west)+(0,-.2)$) {$2\, b$};
    % displacement
    \node[anchor=west] (utop) at ($(a)+(.2,-1.2)$) {$\tilde{u}_y=5$ [mm]};
    \node[] (ubottom) at ($(length)+(+0,+.95)$) {$\tilde{\bm{u}}=\bm{0}$};
    % Ursprung setzen (z. B. bei (1,1))
    \coordinate (origin) at ($(length)+(-5.5,+0.5)$);
    % x- und y-Achse ab Ursprung zeichnen
    \draw[->] (origin) -- ($(origin)+(1,0)$) node[right] {$x$};
    \draw[->] (origin) -- ($(origin)+(0,1)$) node[above] {$y$};
    % angle
    \node[anchor=west] (angle) at ($(length)+(-1.7,+1.8)$) {$\alpha$};
\end{tikzpicture}

==> figures/Thermo_imperfection/Thermo_loss.tex <==
\begin{tikzpicture}[]
    \begin{axis}[xlabel= Nice $x$ label, ylabel= Nice $y$ label, width=55mm, height=35mm,
				hide axis,
				xmin=1,
				xmax=50,
				ymin=0,
				ymax=0.4,
				legend columns=-1,
				legend style={column sep=1mm}
				]
\addlegendimage{rwth1, line width=2pt}
\addlegendentry{Autoencoder}
\addlegendimage{rwth8, line width=2pt}
\addlegendentry{Latent Space $\bm{u}$} 
\addlegendimage{rwth9, line width=2pt}
\addlegendentry{Latent Space $T$} 
    \end{axis}
\end{tikzpicture}

%\vspace*{-1cm}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid = major,
    xlabel = {epochs},
    ylabel = {Loss $\mathcal{L}$},
    width=0.45\textwidth,
    height=0.4\textwidth,
    %ymin = 0.001,
    %ymax = 1000,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=-1, % horizontal layout
        /tikz/every even column/.append style={column sep=0.5em}
    }
]
    \addplot[rwth1, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/Thermo_imperfection/all_snapshots/lossAE_sampled.txt};
    \addplot[rwth8, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/Thermo_imperfection/all_snapshots/lossFFNtoLS_disp_sampled.txt};
    \addplot[rwth9, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/Thermo_imperfection/all_snapshots/lossFFNtoLS_Temp_sampled.txt};
    %\legend{Autoencoder,Latent Space Prediction}
\end{semilogyaxis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid = major,
    xlabel = {epochs},
    ylabel = {Loss $\mathcal{L}$},
    %ymin = 0.001,
    %ymax = 100,
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
]
    \addplot[rwth1, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/Thermo_imperfection/less_snapshots/lossAE_sampled.txt};
    \addplot[rwth8, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/Thermo_imperfection/less_snapshots/lossFFNtoLS_disp_sampled.txt};
    \addplot[rwth9, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/Thermo_imperfection/less_snapshots/lossFFNtoLS_Temp_sampled.txt};
\end{semilogyaxis}
\end{tikzpicture}

==> figures/Thermo_imperfection/comparison_disp.tex <==
\begin{tikzpicture}
% === Externes Bild einfügen ===
\node[anchor=west, inner sep=0] (image1) at (0,0) {\includegraphics[width=0.49\textwidth]{figures/Thermo_imperfection/reference_displacement_mag.png}};
\node[anchor=north east, inner sep=0] (image2) at ($(image1.south) + (0,0)$) {\includegraphics[width=0.49\textwidth]{figures/Thermo_imperfection/prediction_all_displacement_error.png}};
\node[anchor=north west, inner sep=0] (image3) at ($(image1.south) + (0,0)$) {\includegraphics[width=0.49\textwidth]{figures/Thermo_imperfection/prediction_less_displacement_error.png}};
% === text ===
\node[anchor=south, inner sep=0] (name1) at ($(image1.north) + (0,0)$) {Reference};
\node[anchor=north, inner sep=0] (name2) at ($(image2.south) + (0,0)$) {\shortstack{Prediction \\ (1600 snapshots)}};
\node[anchor=north, inner sep=0] (name3) at ($(image3.south) + (0,0)$) {\shortstack{Prediction \\ (528 snapshots)}};
%
\begin{axis}[
    at={($(image1.east) + (-1.5cm,0)$)}, anchor=west,
    xshift=0.5cm,
    height=3cm,
    width=1.5cm,
    scale only axis,
    hide axis,
    colorbar,
    point meta min=0,
    point meta max=1,
    colormap={cooltowarm}{
        rgb(0cm)=(0.23137,0.29804,0.75294);
        rgb(0.5cm)=(0.865,0.865,0.865);
        rgb(1cm)=(0.70588,0.01569,0.14902)
    },
    colorbar style={
        ytick={0, 0.5, 1},
        yticklabels={0, 0.75, 1.5},
        title={$\lVert \bm{u} \rVert$ [mm]}
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
%
\begin{axis}[
    at={($(image3.east) + (-2.5cm,0)$)}, anchor=west,
    xshift=0.5cm,
    height=3cm,
    width=1.5cm,
    scale only axis,
    hide axis,
    colorbar,
    point meta min=0,
    point meta max=1,
    colormap={cooltowarm}{
        rgb(0cm)=(0.23137,0.29804,0.75294);
        rgb(0.5cm)=(0.865,0.865,0.865);
        rgb(1cm)=(0.70588,0.01569,0.14902)
    },
    colorbar style={
        ytick={0, 0.5, 1},
        yticklabels={0, 0.01, 0.019},
        title={$\mathrm{Err}\left(\hat{\bm{u}},\bm{u}\right)$ [mm]}
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/Thermo_imperfection/comparison_themo.tex <==
\begin{tikzpicture}
% === Externes Bild einfügen ===
\node[anchor=west, inner sep=0] (image1) at (0,0) {\includegraphics[width=0.4\textwidth]{figures/Thermo_imperfection/reference_thermo.png}};
\node[anchor=west, inner sep=0] (image2) at ($(image1.east) + (-1cm,0)$) {\includegraphics[width=0.4\textwidth]{figures/Thermo_imperfection/prediction_all_thermo.png}};
\node[anchor=west, inner sep=0] (image3) at ($(image2.east) + (-1cm,0)$) {\includegraphics[width=0.4\textwidth]{figures/Thermo_imperfection/prediction_less_thermo.png}};
% === text ===
\node[anchor=south, inner sep=0] (name1) at ($(image1.north) + (0,0)$) {Reference};
\node[anchor=south, inner sep=0] (name2) at ($(image2.north) + (0,0)$) {\shortstack{Prediction \\ (1600 snapshots)}};
\node[anchor=south, inner sep=0] (name3) at ($(image3.north) + (0,0)$) {\shortstack{Prediction \\ (528 snapshots)}};
%
\begin{axis}[
    at={($(image2.south) + (0,+1.5cm)$)}, anchor=north,
    xshift=0.5cm,
    height=2cm,  % width and height are swapped
    width=4cm,
    scale only axis,
    hide axis,
    colorbar horizontal,  % <-- rotate colorbar
    point meta min=0,
    point meta max=1,
    colormap={cooltowarm}{
        rgb(0cm)=(0.23137,0.29804,0.75294);
        rgb(0.5cm)=(0.865,0.865,0.865);
        rgb(1cm)=(0.70588,0.01569,0.14902)
    },
    colorbar style={
        xtick={0, 0.5, 1},
        xticklabels={0, 4, 8},
        title={$T$ [$^\circ C$]}
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/UC/UC_loss.tex <==
\begin{tikzpicture}[]
    \begin{axis}[xlabel= Nice $x$ label, ylabel= Nice $y$ label, width=55mm, height=35mm,
				hide axis,
				xmin=1,
				xmax=50,
				ymin=0,
				ymax=0.4,
				legend columns=-1,
				legend style={column sep=1mm}
				]
\addlegendimage{rwth1, line width=2pt}
\addlegendentry{Autoencoder}
\addlegendimage{rwth8, line width=2pt}
\addlegendentry{Latent Space Prediction} 
    \end{axis}
\end{tikzpicture}

%\vspace*{-1cm}
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid = major,
    xlabel = {epochs},
    ylabel = {Loss $\mathcal{L}$},
    width=0.45\textwidth,
    height=0.4\textwidth,
    ymin = 0.001,
    ymax = 100,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=-1, % horizontal layout
        /tikz/every even column/.append style={column sep=0.5em}
    }
]
    \addplot[rwth1, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/UC/lossAE_sampled.txt};
    \addplot[rwth8, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/UC/lossFFNtoLS_sampled.txt};
    %\legend{Autoencoder,Latent Space Prediction}
\end{semilogyaxis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{semilogyaxis}[
    grid = major,
    xlabel = {epochs},
    ylabel = {Loss $\mathcal{L}$},
    ymin = 0.001,
    ymax = 100,
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
]
    \addplot[rwth1, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/UC/force/lossAE_sampled.txt};
    \addplot[rwth8, line width=2pt] table[x expr=\coordindex*10+1, y index=0] {figures/UC/force/lossFFNtoLS_sampled.txt};
\end{semilogyaxis}
\end{tikzpicture}

==> figures/UC/force/UC_error_disp.tex <==
\begin{tikzpicture}
% === Externes Bild einfügen ===
\node[anchor=west, inner sep=0] (image1) at (0,0) {\includegraphics[width=0.5\textwidth]{figures/UC/force/error_disp_not_augmented.png}};
\node[anchor=west, inner sep=0] (image2) at ($(image1.east) + (-1.5cm,0)$) {\includegraphics[width=0.5\textwidth]{figures/UC/force/error_disp_augmented.png}};
% === text ===
\node[anchor=south, inner sep=0] (name1) at ($(image1.north) + (+0.5cm,0)$) {Not augmented};
\node[anchor=south, inner sep=0] (name2) at ($(image2.north) + (+0.5cm,0)$) {Force-augmented};
% === Farbskala rechts daneben ===
\begin{axis}[
    at={($(image2.east) + (-1cm,0)$)}, anchor=west,
    xshift=0.5cm,
    height=4cm,
    width=1cm,
    scale only axis,
    hide axis,
    colorbar,
    point meta min=0,
    point meta max=1,
    colormap={cooltowarm}{
        rgb(0cm)=(0.23137,0.29804,0.75294);
        rgb(0.5cm)=(0.865,0.865,0.865);
        rgb(1cm)=(0.70588,0.01569,0.14902)
    },
    colorbar style={
        ytick={0, 0.5, 1},
        yticklabels={0, 0.02, 0.038},
        title={$\mathrm{Err}\left(\hat{\bm{\phi}}, \bm{\phi}\right)$ [mm]}
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/UC/force/UC_force.tex <==
\begin{tikzpicture}
% === Externes Bild einfügen ===
\node[anchor=west, inner sep=0] (image1) at (0,0) {\includegraphics[width=0.5\textwidth]{figures/UC/force/reference_force.png}};
\node[anchor=west, inner sep=0] (image2) at ($(image1.east) + (-1.5cm,0)$) {\includegraphics[width=0.5\textwidth]{figures/UC/force/prediction_force.png}};
\node[anchor=north, inner sep=0] (image3) at ($(image1.south) + (0,0)$) {\includegraphics[width=0.5\textwidth]{figures/UC/force/reference_force.png}};
\node[anchor=north, inner sep=0] (image4) at ($(image2.south) + (0,0)$) {\includegraphics[width=0.5\textwidth]{figures/UC/force/prediction_force_reconstructed.png}};
% === text ===
\node[anchor=south, inner sep=0] (name1) at ($(image1.north) + (+1cm,0)$) {Reference};
\node[anchor=south, inner sep=0] (name2) at ($(image2.north) + (+1cm,0)$) {Prediction};
\node[anchor=south, inner sep=0, rotate=90] (name3) at ($(image1.west) + (+0.7cm,+0.8cm)$) {Force-augmented};
\node[anchor=south, inner sep=0, rotate=90] (name4) at ($(image3.west) + (+0.7cm,+0.2cm)$) {Force-reconstructed};
% === Farbskala rechts daneben ===
\begin{axis}[
    at={($(image2.south east)!0.5!(image4.north east) + (-1cm,0)$)}, anchor=west,
    xshift=0.5cm,
    height=4cm,
    width=1cm,
    scale only axis,
    hide axis,
    colorbar,
    point meta min=0,
    point meta max=1,
    colormap={cooltowarm}{
        rgb(0cm)=(0.23137,0.29804,0.75294);
        rgb(0.5cm)=(0.865,0.865,0.865);
        rgb(1cm)=(0.70588,0.01569,0.14902)
    },
    colorbar style={
        ytick={0, 0.5, 1},
        yticklabels={-7.8, 0.0, 7.8},
        title=$f_y$ [N]
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/UC/pure_solution.tex <==
\begin{tikzpicture}
% === Externes Bild einfügen ===
\node[anchor=west, inner sep=0] (image1) at (0,0) {\includegraphics[width=0.5\textwidth]{figures/UC/reference_disp.png}};
\node[anchor=west, inner sep=0] (image2) at ($(image1.east) + (-1.5cm,0)$) {\includegraphics[width=0.5\textwidth]{figures/UC/prediction_disp.png}};
% === text ===
\node[anchor=south, inner sep=0] (name1) at ($(image1.north) + (+1cm,0)$) {Reference};
\node[anchor=south, inner sep=0] (name2) at ($(image2.north) + (+1cm,0)$) {Prediction};
% === Farbskala rechts daneben ===
\begin{axis}[
    at={($(image2.east) + (-1cm,0)$)}, anchor=west,
    xshift=0.5cm,
    height=4cm,
    width=1cm,
    scale only axis,
    hide axis,
    colorbar,
    point meta min=0,
    point meta max=1,
    colormap={cooltowarm}{
        rgb(0cm)=(0.23137,0.29804,0.75294);
        rgb(0.5cm)=(0.865,0.865,0.865);
        rgb(1cm)=(0.70588,0.01569,0.14902)
    },
    colorbar style={
        ytick={0, 0.5, 1},
        yticklabels={0, 0.3, 0.6},
        title=$\displaystyle \frac{\partial\phi_y}{\partial y}$ [-]
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> figures/UC_sketch.tex <==
\begin{tikzpicture}
    % picture
    \node (pic) at (0,0) {\includegraphics[width=0.6\textwidth]{figures/UC.pdf}};
    % beschriftung
    \node[anchor=west] (height) at (pic.east) {3 [mm]};
    \node[anchor=north] (length) at (pic.south) {3 [mm]};
    \node[anchor=east] (radius) at (pic.west) {2 [mm]};
    % displacement
    \node[anchor=west] (utop) at ($(pic.north)+(.4,-0.3)$) {$\tilde{u}_x$, $\tilde{u}_y$};
    \node[] (ubottom) at ($(length)+(+0,+.95)$) {$\tilde{\bm{u}}=\bm{0}$};
    % Ursprung setzen (z. B. bei (1,1))
    \coordinate (origin) at ($(length)+(-5.5,+0.5)$);
    % x- und y-Achse ab Ursprung zeichnen
    \draw[->] (origin) -- ($(origin)+(1,0)$) node[right] {$x$};
    \draw[->] (origin) -- ($(origin)+(0,1)$) node[above] {$y$};
\end{tikzpicture}

==> figures/net_DecoupledForce.tex <==
\begin{center}
\begin{tikzpicture}[
    >=stealth,
    % Stile für die Neuronen mit Farben
    neuronEncOne/.style={circle, draw, fill=rwthb2, minimum size=8mm},
    neuronEncTwo/.style={circle, draw, fill=rwthb3, minimum size=8mm},
    neuronEncThree/.style={circle, draw, fill=rwthb4, minimum size=8mm},
    neuronEncROne/.style={circle, draw, fill=rwth3!20, minimum size=8mm},
    neuronEncRTwo/.style={circle, draw, fill=rwth3!40, minimum size=8mm},
    neuronEncRThree/.style={circle, draw, fill=rwth3!80, minimum size=8mm},    
    neuronReacOne/.style={circle, draw, fill=rwth13!30, minimum size=8mm},
    neuronReacTwo/.style={circle, draw, fill=rwth13!60, minimum size=8mm},
    neuronReacThree/.style={circle, draw, fill=rwth13, minimum size=8mm},
    neuronDecOne/.style={circle, draw, fill=rwtho2, minimum size=8mm},
    neuronDecTwo/.style={circle, draw, fill=rwtho3, minimum size=8mm},
    neuronDecThree/.style={circle, draw, fill=rwtho4, minimum size=8mm},
    neuronLatentFFN/.style={circle, draw, fill=rwth5!60, minimum size=8mm},
    neuronFFNOne/.style={circle, draw, fill=rwthg1!30, minimum size=8mm},
    neuronFFNTwo/.style={circle, draw, fill=rwth7!40, minimum size=8mm},
    neuronFFNThree/.style={circle, draw, fill=rwth7, minimum size=8mm},
    neuronLatent/.style={circle, draw, fill=rwth6, minimum size=8mm},
    neuron/.style={circle, draw, minimum size=8mm}
]

% Horizontaler Abstand zwischen den Layern
\def\hsep{1.5cm}

% Anzahl Neuronen pro Layer
\def\nEncOne{4}
\def\nEncTwo{3}
\def\nEncThree{2}
\def\nLatent{2}
\def\nDecOne{2}
\def\nDecTwo{3}
\def\nDecThree{4}

% Funktion zum Zeichnen eines Layers mit wählbarem Stil
\newcommand{\drawlayer}[6][0]{ % #1=y-Versatz (optional, default=0), #2=Name, #3=Anzahl, #4=x-Pos, #5=Beschriftung, #6=Stil
  \foreach \i in {1,...,#3} {
    \node[#6] (#2\i) at (#4,{-#3/2 + \i + #1}) {};
  }
  \node[below=0.2cm of #2#3, yshift=-1mm, yshift=#1 cm] {#5};
}

% Zeichne Encoder
\drawlayer[2]{enc1}{\nEncOne}{\hsep}{}{neuronEncOne}
\drawlayer[2]{enc2}{\nEncTwo}{2*\hsep}{}{neuronEncTwo}
\drawlayer[2]{enc3}{\nEncThree}{3*\hsep}{}{neuronEncThree}
\drawlayer[-2]{encR1}{\nEncOne}{\hsep}{}{neuronEncROne}
\drawlayer[-2]{encR2}{\nEncTwo}{2*\hsep}{}{neuronEncRTwo}
\drawlayer[-2]{encR3}{\nEncThree}{3*\hsep}{}{neuronEncRThree}

% Latent Space
\drawlayer{latent}{\nLatent}{4*\hsep}{}{neuronLatent}

% Decoder
\drawlayer[2]{dec1}{\nDecOne}{5*\hsep}{}{neuronDecOne}
\drawlayer[2]{dec2}{\nDecTwo}{6*\hsep}{}{neuronDecTwo}
\drawlayer[2]{dec3}{\nDecThree}{7*\hsep}{}{neuronDecThree}
\drawlayer[-2]{reac1}{\nDecOne}{5*\hsep}{}{neuronReacOne}
\drawlayer[-2]{reac2}{\nDecTwo}{6*\hsep}{}{neuronReacTwo}
\drawlayer[-2]{reac3}{\nDecThree}{7*\hsep}{}{neuronReacThree}

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=3.5cm, anchor=center] (inputBox) at (0,2.5) {\shortstack{$\phi_{1,1}^s$ \\ $\phi_{1,2}^s$ \\ $\vdots$ \\ $\phi_{n,m}^s$}};
\node[below=2mm of inputBox] {};
\node[draw, fill=white, minimum width=1cm, minimum height=3.5cm, anchor=center] (inputBoxReac) at (0,-1.5) {\shortstack{$f_{1,1}^s$ \\ $f_{1,2}^s$ \\ $\vdots$ \\ $f_{\alpha,\beta}^s$}};
\node[below=2mm of inputBoxReac] {};

% Output-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=3.5cm, anchor=center] (outputBox) at (8*\hsep,2.5) {\shortstack{$\hat{\phi}_{1,1}^s$ \\ $\hat{\phi}_{1,2}^s$ \\ $\vdots$ \\ $\hat{\phi}_{n,m}^s$}};
\node[below=2mm of outputBox] {};
\node[draw, fill=white, minimum width=1cm, minimum height=3.5cm, anchor=center] (outputBoxReac) at (8*\hsep,-1.5) {\shortstack{$\hat{f}_{1,1}^s$ \\ $\hat{f}_{1,2}^s$ \\ $\vdots$ \\ $\hat{f}_{\alpha,\beta}^s$}};
\node[below=2mm of outputBoxReac] {};

% Verbindungen
\foreach \j in {1,...,\nEncOne} {
  \draw[-] (inputBox.south east) -- (enc1\j.west);
  \draw[-] (inputBox.east) -- (enc1\j.west);
  \draw[-] (inputBox.north east) -- (enc1\j.west);
}
\foreach \i in {1,...,\nEncOne} {
  \foreach \j in {1,...,\nEncTwo} {
    \draw[-] (enc1\i.east) -- (enc2\j.west);
  }
}
\foreach \i in {1,...,\nEncTwo} {
  \foreach \j in {1,...,\nEncThree} {
    \draw[-] (enc2\i.east) -- (enc3\j.west);
  }
}
\foreach \i in {1,...,\nEncThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-] (enc3\i.east) -- (latent\j.west);
  }
}
\foreach \j in {1,...,\nEncOne} {
  \draw[-] (inputBoxReac.south east) -- (encR1\j.west);
  \draw[-] (inputBoxReac.east) -- (encR1\j.west);
  \draw[-] (inputBoxReac.north east) -- (encR1\j.west);
}
\foreach \i in {1,...,\nEncOne} {
  \foreach \j in {1,...,\nEncTwo} {
    \draw[-] (encR1\i.east) -- (encR2\j.west);
  }
}
\foreach \i in {1,...,\nEncTwo} {
  \foreach \j in {1,...,\nEncThree} {
    \draw[-] (encR2\i.east) -- (encR3\j.west);
  }
}
\foreach \i in {1,...,\nEncThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-] (encR3\i.east) -- (latent\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-] (latent\i.east) -- (dec1\j.west);
  }
}
\foreach \i in {1,...,\nDecOne} {
  \foreach \j in {1,...,\nDecTwo} {
    \draw[-] (dec1\i.east) -- (dec2\j.west);
  }
}
\foreach \i in {1,...,\nDecTwo} {
  \foreach \j in {1,...,\nDecThree} {
    \draw[-] (dec2\i.east) -- (dec3\j.west);
  }
}
\foreach \j in {1,...,\nDecThree} {
  \draw[-] (dec3\j.east) -- (outputBox.south west);
  \draw[-] (dec3\j.east) -- (outputBox.west);
  \draw[-] (dec3\j.east) -- (outputBox.north west);
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-] (latent\i.east) -- (reac1\j.west);
  }
}
\foreach \i in {1,...,\nDecOne} {
  \foreach \j in {1,...,\nDecTwo} {
    \draw[-] (reac1\i.east) -- (reac2\j.west);
  }
}
\foreach \i in {1,...,\nDecTwo} {
  \foreach \j in {1,...,\nDecThree} {
    \draw[-] (reac2\i.east) -- (reac3\j.west);
  }
}
\foreach \j in {1,...,\nDecThree} {
  \draw[-] (reac3\j.east) -- (outputBoxReac.south west);
  \draw[-] (reac3\j.east) -- (outputBoxReac.west);
  \draw[-] (reac3\j.east) -- (outputBoxReac.north west);
}

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[
    >=stealth,
    % Stile für die Neuronen mit Farben
    neuronEncOne/.style={circle, draw, fill=rwth3!20, minimum size=8mm},
    neuronEncTwo/.style={circle, draw, fill=rwth3!40, minimum size=8mm},
    neuronEncThree/.style={circle, draw, fill=rwth3!80, minimum size=8mm},
    neuronReacOne/.style={circle, draw, fill=rwth13!30, minimum size=8mm},
    neuronReacTwo/.style={circle, draw, fill=rwth13!60, minimum size=8mm},
    neuronReacThree/.style={circle, draw, fill=rwth13, minimum size=8mm},
    neuronDecOne/.style={circle, draw, fill=rwtho2, minimum size=8mm},
    neuronDecTwo/.style={circle, draw, fill=rwtho3, minimum size=8mm},
    neuronDecThree/.style={circle, draw, fill=rwtho4, minimum size=8mm},
    neuronLatentFFN/.style={circle, draw, fill=rwth5!60, minimum size=8mm},
    neuronFFNOne/.style={circle, draw, fill=rwthg1!30, minimum size=8mm},
    neuronFFNTwo/.style={circle, draw, fill=rwth7!40, minimum size=8mm},
    neuronFFNThree/.style={circle, draw, fill=rwth7, minimum size=8mm},
    neuronLatent/.style={circle, draw, fill=rwth6, minimum size=8mm},
    neuron/.style={circle, draw, minimum size=8mm}
]

% Horizontaler Abstand zwischen den Layern
\def\hsep{1.5cm}

% Anzahl Neuronen pro Layer
\def\nLatent{2}
\def\nDecOne{2}
\def\nDecTwo{3}
\def\nDecThree{4}

% Anzahl Neuronen pro Layer
\def\nFFNOne{4}
\def\nFFNTwo{4}
\def\nFFNThree{4}

% Funktion zum Zeichnen eines Layers mit wählbarem Stil
\newcommand{\drawlayer}[6][0]{ % #1=y-Versatz (optional, default=0), #2=Name, #3=Anzahl, #4=x-Pos, #5=Beschriftung, #6=Stil
  \foreach \i in {1,...,#3} {
    \node[#6] (#2\i) at (#4,{-#3/2 + \i + #1}) {};
  }
  \node[below=0.2cm of #2#3, yshift=-1mm, yshift=#1 cm] {#5};
}

% FFN
\drawlayer[0]{FFN1}{\nFFNOne}{1*\hsep}{}{neuronFFNOne}
\drawlayer[0]{FFN2}{\nFFNTwo}{2*\hsep}{}{neuronFFNTwo}
\drawlayer[0]{FFN3}{\nFFNThree}{3*\hsep}{}{neuronFFNThree}

% Latent Space
\drawlayer{latent}{\nLatent}{4*\hsep}{}{neuronLatentFFN}

% Decoder
\drawlayer[2]{dec1}{\nDecOne}{5*\hsep}{}{neuronDecOne}
\drawlayer[2]{dec2}{\nDecTwo}{6*\hsep}{}{neuronDecTwo}
\drawlayer[2]{dec3}{\nDecThree}{7*\hsep}{}{neuronDecThree}
\drawlayer[-2]{reac1}{\nDecOne}{5*\hsep}{}{neuronReacOne}
\drawlayer[-2]{reac2}{\nDecTwo}{6*\hsep}{}{neuronReacTwo}
\drawlayer[-2]{reac3}{\nDecThree}{7*\hsep}{}{neuronReacThree}

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=2.5cm, anchor=center] (inputBoxFFN) at (0,0.5) {\shortstack{$\theta_{1}^s$ \\ $\vdots$ \\ $\theta_{k}^s$}};
\node[below=2mm of inputBoxFFN] {};

% Output-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=3.5cm, anchor=center] (outputBox) at (8*\hsep,2.5) {\shortstack{$\hat{\phi}_{1,1}^s$ \\ $\hat{\phi}_{1,2}^s$ \\ $\vdots$ \\ $\hat{\phi}_{n,m}^s$}};
\node[below=2mm of outputBox] {};
\node[draw, fill=white, minimum width=1cm, minimum height=3.5cm, anchor=center] (outputBoxReac) at (8*\hsep,-1.5) {\shortstack{$\hat{f}_{1,1}^s$ \\ $\hat{f}_{1,2}^s$ \\ $\vdots$ \\ $\hat{f}_{\alpha,\beta}^s$}};
\node[below=2mm of outputBox] {};

% Verbindungen
\foreach \j in {1,...,\nFFNOne} {
  \draw[-, dashed, gray] (inputBoxFFN.south east) -- (FFN1\j.west);
  \draw[-, dashed, gray] (inputBoxFFN.east) -- (FFN1\j.west);
  \draw[-, dashed, gray] (inputBoxFFN.north east) -- (FFN1\j.west);
}
\foreach \i in {1,...,\nFFNOne} {
  \foreach \j in {1,...,\nFFNTwo} {
    \draw[-, dashed, gray] (FFN1\i.east) -- (FFN2\j.west);
  }
}
\foreach \i in {1,...,\nFFNTwo} {
  \foreach \j in {1,...,\nFFNThree} {
    \draw[-, dashed, gray] (FFN2\i.east) -- (FFN3\j.west);
  }
}
\foreach \i in {1,...,\nFFNThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-, dashed, gray] (FFN3\i.east) -- (latent\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-, dashed, gray] (latent\i.east) -- (dec1\j.west);
  }
}
\foreach \i in {1,...,\nDecOne} {
  \foreach \j in {1,...,\nDecTwo} {
    \draw[-, dashed, gray] (dec1\i.east) -- (dec2\j.west);
  }
}
\foreach \i in {1,...,\nDecTwo} {
  \foreach \j in {1,...,\nDecThree} {
    \draw[-, dashed, gray] (dec2\i.east) -- (dec3\j.west);
  }
}
\foreach \j in {1,...,\nDecThree} {
  \draw[-, dashed, gray] (dec3\j.east) -- (outputBox.south west);
  \draw[-, dashed, gray] (dec3\j.east) -- (outputBox.west);
  \draw[-, dashed, gray] (dec3\j.east) -- (outputBox.north west);
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-, dashed, gray] (latent\i.east) -- (reac1\j.west);
  }
}
\foreach \i in {1,...,\nDecOne} {
  \foreach \j in {1,...,\nDecTwo} {
    \draw[-, dashed, gray] (reac1\i.east) -- (reac2\j.west);
  }
}
\foreach \i in {1,...,\nDecTwo} {
  \foreach \j in {1,...,\nDecThree} {
    \draw[-, dashed, gray] (reac2\i.east) -- (reac3\j.west);
  }
}
\foreach \j in {1,...,\nDecThree} {
  \draw[-, dashed, gray] (reac3\j.east) -- (outputBoxReac.south west);
  \draw[-, dashed, gray] (reac3\j.east) -- (outputBoxReac.west);
  \draw[-, dashed, gray] (reac3\j.east) -- (outputBoxReac.north west);
}

\end{tikzpicture}
\end{center}

==> figures/net_EndtoEnd.tex <==
\begin{center}
\begin{tikzpicture}[
    >=stealth,
    % Stile für die Neuronen mit Farben
    neuronDecOne/.style={circle, draw, fill=rwtho2, minimum size=8mm},
    neuronDecTwo/.style={circle, draw, fill=rwtho3, minimum size=8mm},
    neuronDecThree/.style={circle, draw, fill=rwtho4, minimum size=8mm},
    neuronLatentFFN/.style={circle, draw, fill=rwth5!60, minimum size=8mm},
    neuronFFNOne/.style={circle, draw, fill=rwthg1!30, minimum size=8mm},
    neuronFFNTwo/.style={circle, draw, fill=rwth7!40, minimum size=8mm},
    neuronFFNThree/.style={circle, draw, fill=rwth7, minimum size=8mm},
    neuron/.style={circle, draw, minimum size=8mm}
]

% Horizontaler Abstand zwischen den Layern
\def\hsep{1.5cm}

% Anzahl Neuronen pro Layer
\def\nLatent{2}
\def\nDecOne{3}
\def\nDecTwo{4}
\def\nDecThree{5}

% Anzahl Neuronen pro Layer
\def\nFFNOne{4}
\def\nFFNTwo{4}
\def\nFFNThree{4}

% Funktion zum Zeichnen eines Layers mit wählbarem Stil
\newcommand{\drawlayer}[5]{ % #1=Name, #2=Anzahl, #3=x-Position, #4=Beschriftung, #5=Stil
  \foreach \i in {1,...,#2} {
    \node[#5] (#1\i) at (#3,{-#2/2 + \i}) {};
  }
  \node[below=0.2cm of #1#2, yshift=-1mm] {#4};
}

% FFN
\drawlayer{FFN1}{\nFFNOne}{1*\hsep}{}{neuronFFNOne}
\drawlayer{FFN2}{\nFFNTwo}{2*\hsep}{}{neuronFFNTwo}
\drawlayer{FFN3}{\nFFNThree}{3*\hsep}{}{neuronFFNThree}

% Latent Space
\drawlayer{LatentFFN}{\nLatent}{4*\hsep}{}{neuronLatentFFN}

% Decoder
\drawlayer{dec1}{\nDecOne}{5*\hsep}{}{neuronDecOne}
\drawlayer{dec2}{\nDecTwo}{6*\hsep}{}{neuronDecTwo}
\drawlayer{dec3}{\nDecThree}{7*\hsep}{}{neuronDecThree}

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=2.5cm, anchor=center] (inputBoxFFN) at (0,0.5) {\shortstack{$\theta_{1}^s$ \\ $\vdots$ \\ $\theta_{k}^s$}};
\node[below=2mm of inputBoxFFN] {};

% Output-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=5.5cm, anchor=center] (outputBox) at (8*\hsep,0.5) {\shortstack{$\hat{\phi}_{1,1}^s$ \\ $\hat{\phi}_{1,2}^s$ \\ $\vdots$ \\ $\hat{\phi}_{n,m}^s$}};
\node[below=2mm of outputBox] {};

% Verbindungen
\foreach \j in {1,...,\nFFNOne} {
  \draw[-,dashed,gray] (inputBoxFFN.north east) -- (FFN1\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.east) -- (FFN1\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.south east) -- (FFN1\j.west);
}
\foreach \i in {1,...,\nFFNOne} {
  \foreach \j in {1,...,\nFFNTwo} {
    \draw[-,dashed,gray] (FFN1\i.east) -- (FFN2\j.west);
  }
}
\foreach \i in {1,...,\nFFNTwo} {
  \foreach \j in {1,...,\nFFNThree} {
    \draw[-,dashed,gray] (FFN2\i.east) -- (FFN3\j.west);
  }
}
\foreach \i in {1,...,\nFFNThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-,dashed,gray] (FFN3\i.east) -- (LatentFFN\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-,dashed,gray] (LatentFFN\i.east) -- (dec1\j.west);
  }
}
\foreach \i in {1,...,\nDecOne} {
  \foreach \j in {1,...,\nDecTwo} {
    \draw[-,dashed,gray] (dec1\i.east) -- (dec2\j.west);
  }
}
\foreach \i in {1,...,\nDecTwo} {
  \foreach \j in {1,...,\nDecThree} {
    \draw[-,dashed,gray] (dec2\i.east) -- (dec3\j.west);
  }
}
\foreach \j in {1,...,\nDecThree} {
  \draw[-,dashed,gray] (dec3\j.east) -- (outputBox.south west);
  \draw[-,dashed,gray] (dec3\j.east) -- (outputBox.west);
  \draw[-,dashed,gray] (dec3\j.east) -- (outputBox.north west);
}
\end{tikzpicture}
\end{center}

==> figures/net_FFNtoLS.tex <==
\begin{tikzpicture}[
    >=stealth,
    % Stile für die Neuronen mit Farben
    neuronEncOne/.style={circle, draw, fill=rwthb2, minimum size=8mm},
    neuronEncTwo/.style={circle, draw, fill=rwthb3, minimum size=8mm},
    neuronEncThree/.style={circle, draw, fill=rwthb4, minimum size=8mm},
    neuronLatent/.style={circle, draw, fill=rwth6, minimum size=8mm},
    neuronLatentFFN/.style={circle, draw, fill=rwth5!60, minimum size=8mm},
    neuronFFNOne/.style={circle, draw, fill=rwthg1!30, minimum size=8mm},
    neuronFFNTwo/.style={circle, draw, fill=rwth7!40, minimum size=8mm},
    neuronFFNThree/.style={circle, draw, fill=rwth7, minimum size=8mm},
    neuron/.style={circle, draw, minimum size=8mm}
]

% Horizontaler Abstand zwischen den Layern
\def\hsep{1.5cm}

% Anzahl Neuronen pro Layer
\def\nEncOne{5}
\def\nEncTwo{4}
\def\nEncThree{3}
\def\nLatent{2}

% Anzahl Neuronen pro Layer
\def\nFFNOne{4}
\def\nFFNTwo{4}
\def\nFFNThree{4}

% Funktion zum Zeichnen eines Layers mit wählbarem Stil
\newcommand{\drawlayer}[5]{ % #1=Name, #2=Anzahl, #3=x-Position, #4=Beschriftung, #5=Stil
  \foreach \i in {1,...,#2} {
    \node[#5] (#1\i) at (#3,{-#2/2 + \i}) {};
  }
  \node[below=0.2cm of #1#2, yshift=-1mm] {#4};
}

% Latent Space
\drawlayer{latent}{\nLatent}{5*\hsep}{}{neuronLatent}
%\node[] (z) at ($ (latent1.center)!0.5!(latent2.center) + (-0.7cm,0) $) {$\bm{z}$};

% FFN
\drawlayer{FFN1}{\nFFNOne}{1*\hsep}{}{neuronFFNOne}
\drawlayer{FFN2}{\nFFNTwo}{2*\hsep}{}{neuronFFNTwo}
\drawlayer{FFN3}{\nFFNThree}{3*\hsep}{}{neuronFFNThree}
\drawlayer{LatentFFN}{\nLatent}{4*\hsep}{}{neuronLatentFFN}

% Encoder
\drawlayer{enc3}{\nEncThree}{6*\hsep}{}{neuronEncThree}
\drawlayer{enc2}{\nEncTwo}{7*\hsep}{}{neuronEncTwo}
\drawlayer{enc1}{\nEncOne}{8*\hsep}{}{neuronEncOne}

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=5.5cm, anchor=center] (inputBox) at (9.3*\hsep,0.5) {\shortstack{$\phi_{1,1}\left(\bm{\theta}^S\right)$ \\ $\phi_{1,2}\left(\bm{\theta}^S\right)$ \\ $\vdots$ \\ $\phi_{n,m}\left(\bm{\theta}^S\right)$}};
\node[below=2mm of inputBox] {};

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=2.5cm, anchor=center] (inputBoxFFN) at (0,0.5) {\shortstack{$\theta_{1}^s$ \\ $\vdots$ \\ $\theta_{k}^s$}};
\node[below=2mm of inputBoxFFN] {};

% Verbindungen
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nEncThree} {
    \draw[-,dashed,gray] (latent\i.east) -- (enc3\j.west);
  }
}
\foreach \i in {1,...,\nEncThree} {
  \foreach \j in {1,...,\nEncTwo} {
    \draw[-,dashed,gray] (enc3\i.east) -- (enc2\j.west);
  }
}
\foreach \i in {1,...,\nEncTwo} {
  \foreach \j in {1,...,\nEncOne} {
    \draw[-,dashed,gray] (enc2\i.east) -- (enc1\j.west);
  }
}
\foreach \j in {1,...,\nEncOne} {
  \draw[-,dashed,gray] (enc1\j.east) -- (inputBox.south west);
  \draw[-,dashed,gray] (enc1\j.east) -- (inputBox.west);
  \draw[-,dashed,gray] (enc1\j.east) -- (inputBox.north west);
}
% FFN
\foreach \j in {1,...,\nFFNOne} {
  \draw[-] (inputBoxFFN.north east) -- (FFN1\j.west);
  \draw[-] (inputBoxFFN.east) -- (FFN1\j.west);
  \draw[-] (inputBoxFFN.south east) -- (FFN1\j.west);
}
\foreach \i in {1,...,\nFFNOne} {
  \foreach \j in {1,...,\nFFNTwo} {
    \draw[-] (FFN1\i.east) -- (FFN2\j.west);
  }
}
\foreach \i in {1,...,\nFFNTwo} {
  \foreach \j in {1,...,\nFFNThree} {
    \draw[-] (FFN2\i.east) -- (FFN3\j.west);
  }
}
\foreach \i in {1,...,\nFFNThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-] (FFN3\i.east) -- (LatentFFN\j.west);
  }
}
\foreach \j in {1,...,\nLatent} {
  \draw[->, shorten >= 3pt, shorten <= 3pt] (latent\j.west) -- (LatentFFN\j.east);
}
\end{tikzpicture}

==> figures/net_ReacForce.tex <==
\begin{center}
\begin{tikzpicture}[
    >=stealth,
    % Stile für die Neuronen mit Farben
    neuronReacOne/.style={circle, draw, fill=rwth13!30, minimum size=8mm},
    neuronReacTwo/.style={circle, draw, fill=rwth13!60, minimum size=8mm},
    neuronReacThree/.style={circle, draw, fill=rwth13, minimum size=8mm},
    neuronLatentFFN/.style={circle, draw, fill=rwth5!60, minimum size=8mm},
    neuronFFNOne/.style={circle, draw, fill=rwthg1!30, minimum size=8mm},
    neuronFFNTwo/.style={circle, draw, fill=rwth7!40, minimum size=8mm},
    neuronFFNThree/.style={circle, draw, fill=rwth7, minimum size=8mm},
    neuron/.style={circle, draw, minimum size=8mm}
]

% Horizontaler Abstand zwischen den Layern
\def\hsep{1.5cm}

% Anzahl Neuronen pro Layer
\def\nLatent{2}
\def\nReacOne{2}
\def\nReacTwo{3}
\def\nReacThree{4}

% Anzahl Neuronen pro Layer
\def\nFFNOne{4}
\def\nFFNTwo{4}
\def\nFFNThree{4}

% Funktion zum Zeichnen eines Layers mit wählbarem Stil
\newcommand{\drawlayer}[5]{ % #1=Name, #2=Anzahl, #3=x-Position, #4=Beschriftung, #5=Stil
  \foreach \i in {1,...,#2} {
    \node[#5] (#1\i) at (#3,{-#2/2 + \i}) {};
  }
  \node[below=0.2cm of #1#2, yshift=-1mm] {#4};
}

% FFN
\drawlayer{FFN1}{\nFFNOne}{1*\hsep}{}{neuronFFNOne}
\drawlayer{FFN2}{\nFFNTwo}{2*\hsep}{}{neuronFFNTwo}
\drawlayer{FFN3}{\nFFNThree}{3*\hsep}{}{neuronFFNThree}

% Latent Space
\drawlayer{LatentFFN}{\nLatent}{4*\hsep}{}{neuronLatentFFN}

% Reac
\drawlayer{reac1}{\nReacOne}{5*\hsep}{}{neuronReacOne}
\drawlayer{reac2}{\nReacTwo}{6*\hsep}{}{neuronReacTwo}
\drawlayer{reac3}{\nReacThree}{7*\hsep}{}{neuronReacThree}

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=2.5cm, anchor=center] (inputBoxFFN) at (0,0.5) {\shortstack{$\theta_{1}^s$ \\ $\vdots$ \\ $\theta_{k}^s$}};
\node[below=2mm of inputBoxFFN] {};

% Output-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=5.5cm, anchor=center] (outputBox) at (8*\hsep,0.5) {\shortstack{$\hat{f}_{1,1}^s$ \\ $\hat{f}_{1,2}^s$ \\ $\vdots$ \\ $\hat{f}_{\alpha,\beta}^s$}};
\node[below=2mm of outputBox] {};

% Verbindungen
\foreach \j in {1,...,\nFFNOne} {
  \draw[-,dashed,gray] (inputBoxFFN.north east) -- (FFN1\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.east) -- (FFN1\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.south east) -- (FFN1\j.west);
}
\foreach \i in {1,...,\nFFNOne} {
  \foreach \j in {1,...,\nFFNTwo} {
    \draw[-,dashed,gray] (FFN1\i.east) -- (FFN2\j.west);
  }
}
\foreach \i in {1,...,\nFFNTwo} {
  \foreach \j in {1,...,\nFFNThree} {
    \draw[-,dashed,gray] (FFN2\i.east) -- (FFN3\j.west);
  }
}
\foreach \i in {1,...,\nFFNThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-,dashed,gray] (FFN3\i.east) -- (LatentFFN\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nReacOne} {
    \draw[-] (LatentFFN\i.east) -- (reac1\j.west);
  }
}
\foreach \i in {1,...,\nReacOne} {
  \foreach \j in {1,...,\nReacTwo} {
    \draw[-] (reac1\i.east) -- (reac2\j.west);
  }
}
\foreach \i in {1,...,\nReacTwo} {
  \foreach \j in {1,...,\nReacThree} {
    \draw[-] (reac2\i.east) -- (reac3\j.west);
  }
}
\foreach \j in {1,...,\nReacThree} {
  \draw[-] (reac3\j.east) -- (outputBox.south west);
  \draw[-] (reac3\j.east) -- (outputBox.west);
  \draw[-] (reac3\j.east) -- (outputBox.north west);
}
\end{tikzpicture}
\end{center}

==> figures/net_autoencoder.tex <==
\begin{center}
\begin{tikzpicture}[
    >=stealth,
    % Stile für die Neuronen mit Farben
    neuronEncOne/.style={circle, draw, fill=rwthb2, minimum size=8mm},
    neuronEncTwo/.style={circle, draw, fill=rwthb3, minimum size=8mm},
    neuronEncThree/.style={circle, draw, fill=rwthb4, minimum size=8mm},
    neuronLatent/.style={circle, draw, fill=rwth6, minimum size=8mm},
    neuronDecOne/.style={circle, draw, fill=rwtho2, minimum size=8mm},
    neuronDecTwo/.style={circle, draw, fill=rwtho3, minimum size=8mm},
    neuronDecThree/.style={circle, draw, fill=rwtho4, minimum size=8mm},
    neuron/.style={circle, draw, minimum size=8mm}
]

% Horizontaler Abstand zwischen den Layern
\def\hsep{1.5cm}

% Anzahl Neuronen pro Layer
\def\nEncOne{5}
\def\nEncTwo{4}
\def\nEncThree{3}
\def\nLatent{2}
\def\nDecOne{3}
\def\nDecTwo{4}
\def\nDecThree{5}

% Funktion zum Zeichnen eines Layers mit wählbarem Stil
\newcommand{\drawlayer}[5]{ % #1=Name, #2=Anzahl, #3=x-Position, #4=Beschriftung, #5=Stil
  \foreach \i in {1,...,#2} {
    \node[#5] (#1\i) at (#3,{-#2/2 + \i}) {};
  }
  \node[below=0.2cm of #1#2, yshift=-1mm] {#4};
}

% Zeichne Encoder
\drawlayer{enc1}{\nEncOne}{\hsep}{}{neuronEncOne}
\drawlayer{enc2}{\nEncTwo}{2*\hsep}{}{neuronEncTwo}
\drawlayer{enc3}{\nEncThree}{3*\hsep}{}{neuronEncThree}

% Latent Space
\drawlayer{latent}{\nLatent}{4*\hsep}{}{neuronLatent}

% Decoder
\drawlayer{dec1}{\nDecOne}{5*\hsep}{}{neuronDecOne}
\drawlayer{dec2}{\nDecTwo}{6*\hsep}{}{neuronDecTwo}
\drawlayer{dec3}{\nDecThree}{7*\hsep}{}{neuronDecThree}

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=5.5cm, anchor=center] (inputBox) at (0,0.5) {\shortstack{$\phi_{1,1}^s$ \\ $\phi_{1,2}^s$ \\ $\vdots$ \\ $\phi_{n,m}^s$}};
\node[below=2mm of inputBox] {};

% Output-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=5.5cm, anchor=center] (outputBox) at (8*\hsep,0.5) {\shortstack{$\hat{\phi}_{1,1}^s$ \\ $\hat{\phi}_{1,2}^s$ \\ $\vdots$ \\ $\hat{\phi}_{n,m}^s$}};
\node[below=2mm of outputBox] {};

% Verbindungen
\foreach \j in {1,...,\nEncOne} {
  \draw[-] (inputBox.south east) -- (enc1\j.west);
  \draw[-] (inputBox.east) -- (enc1\j.west);
  \draw[-] (inputBox.north east) -- (enc1\j.west);
}
\foreach \i in {1,...,\nEncOne} {
  \foreach \j in {1,...,\nEncTwo} {
    \draw[-] (enc1\i.east) -- (enc2\j.west);
  }
}
\foreach \i in {1,...,\nEncTwo} {
  \foreach \j in {1,...,\nEncThree} {
    \draw[-] (enc2\i.east) -- (enc3\j.west);
  }
}
\foreach \i in {1,...,\nEncThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-] (enc3\i.east) -- (latent\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-] (latent\i.east) -- (dec1\j.west);
  }
}
\foreach \i in {1,...,\nDecOne} {
  \foreach \j in {1,...,\nDecTwo} {
    \draw[-] (dec1\i.east) -- (dec2\j.west);
  }
}
\foreach \i in {1,...,\nDecTwo} {
  \foreach \j in {1,...,\nDecThree} {
    \draw[-] (dec2\i.east) -- (dec3\j.west);
  }
}
\foreach \j in {1,...,\nDecThree} {
  \draw[-] (dec3\j.east) -- (outputBox.south west);
  \draw[-] (dec3\j.east) -- (outputBox.west);
  \draw[-] (dec3\j.east) -- (outputBox.north west);
}
\end{tikzpicture}
\end{center}

==> figures/net_multiphysics.tex <==
\begin{center}
\begin{tikzpicture}[
    >=stealth,
    % Stile für die Neuronen mit Farben
    neuronEncOne/.style={circle, draw, fill=rwthb2, minimum size=8mm},
    neuronEncTwo/.style={circle, draw, fill=rwthb3, minimum size=8mm},
    neuronEncThree/.style={circle, draw, fill=rwthb4, minimum size=8mm},
    neuronLatent/.style={circle, draw, fill=rwth6, minimum size=8mm},
    neuronDecOne/.style={circle, draw, fill=rwtho2, minimum size=8mm},
    neuronDecTwo/.style={circle, draw, fill=rwtho3, minimum size=8mm},
    neuronDecThree/.style={circle, draw, fill=rwtho4, minimum size=8mm},
    neuron/.style={circle, draw, minimum size=8mm}
]

% Horizontaler Abstand zwischen den Layern
\def\hsep{1.5cm}

% Anzahl Neuronen pro Layer
\def\nEncOne{4}
\def\nEncTwo{3}
\def\nEncThree{2}
\def\nLatent{2}
\def\nDecOne{3}
\def\nDecTwo{4}
\def\nDecThree{5}

\newcommand{\drawlayer}[6][0]{ % #1=y-Versatz (optional, default=0), #2=Name, #3=Anzahl, #4=x-Pos, #5=Beschriftung, #6=Stil
  \foreach \i in {1,...,#3} {
    \node[#6] (#2\i) at (#4,{-#3/2 + \i + #1}) {};
  }
  \node[below=0.2cm of #2#3, yshift=-1mm, yshift=#1 cm] {#5};
}

% Zeichne Encoder
\drawlayer[2]{enc11}{\nEncOne}{\hsep}{}{neuronEncOne}
\drawlayer[2]{enc12}{\nEncTwo}{2*\hsep}{}{neuronEncTwo}
\drawlayer[2]{enc13}{\nEncThree}{3*\hsep}{}{neuronEncThree}
\drawlayer[-2]{enc21}{\nEncOne}{\hsep}{}{neuronEncOne}
\drawlayer[-2]{enc22}{\nEncTwo}{2*\hsep}{}{neuronEncTwo}
\drawlayer[-2]{enc23}{\nEncThree}{3*\hsep}{}{neuronEncThree}

% Latent Space
\drawlayer[1]{latent1}{\nLatent}{4*\hsep}{}{neuronLatent}
\drawlayer[-1]{latent2}{\nLatent}{4*\hsep}{}{neuronLatent}

% Decoder
\drawlayer{dec1}{\nDecOne}{5*\hsep}{}{neuronDecOne}
\drawlayer{dec2}{\nDecTwo}{6*\hsep}{}{neuronDecTwo}
\drawlayer{dec3}{\nDecThree}{7*\hsep}{}{neuronDecThree}

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=3.5cm, anchor=center] (inputBox1) at (0,2.5) {\shortstack{$\prescript{1}{}{\phi_{1,1}^s}$ \\ $\prescript{1}{}{\phi_{1,2}^s}$ \\ $\vdots$ \\ $\prescript{1}{}{\phi_{n,m}^s}$}};
\node[below=2mm of inputBox] {};
\node[draw, fill=white, minimum width=1cm, minimum height=3.5cm, anchor=center] (inputBox2) at (0,-1.5) {\shortstack{$\prescript{2}{}{\phi_{1,1}^s}$ \\ $\prescript{2}{}{\phi_{1,2}^s}$ \\ $\vdots$ \\ $\prescript{2}{}{\phi_{n,m}^s}$}};
\node[below=2mm of inputBox] {};

% Output-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=6.5cm, anchor=center] (outputBox) at (8*\hsep,0.5) {\shortstack{$\prescript{1}{}{\hat{\phi}}_{1,1}^s$ \\ $\prescript{1}{}{\hat{\phi}_{1,2}^s}$ \\ $\vdots$ \\ $\prescript{1}{}{\hat{\phi}_{n,m}^s}$ \\ $\prescript{2}{}{\hat{\phi}_{1,1}^s}$ \\ $\prescript{2}{}{\hat{\phi}_{1,2}^s}$ \\ $\vdots$ \\ $\prescript{2}{}{\hat{\phi}_{n,m}^s}$}};
\node[below=2mm of outputBox] {};

% Verbindungen
\foreach \j in {1,...,\nEncOne} {
  \draw[-] (inputBox1.south east) -- (enc11\j.west);
  \draw[-] (inputBox1.east) -- (enc11\j.west);
  \draw[-] (inputBox1.north east) -- (enc11\j.west);
}
\foreach \i in {1,...,\nEncOne} {
  \foreach \j in {1,...,\nEncTwo} {
    \draw[-] (enc11\i.east) -- (enc12\j.west);
  }
}
\foreach \i in {1,...,\nEncTwo} {
  \foreach \j in {1,...,\nEncThree} {
    \draw[-] (enc12\i.east) -- (enc13\j.west);
  }
}
\foreach \i in {1,...,\nEncThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-] (enc13\i.east) -- (latent1\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-] (latent1\i.east) -- (dec1\j.west);
  }
}
\foreach \j in {1,...,\nEncOne} {
  \draw[-] (inputBox2.south east) -- (enc21\j.west);
  \draw[-] (inputBox2.east) -- (enc21\j.west);
  \draw[-] (inputBox2.north east) -- (enc21\j.west);
}
\foreach \i in {1,...,\nEncOne} {
  \foreach \j in {1,...,\nEncTwo} {
    \draw[-] (enc21\i.east) -- (enc22\j.west);
  }
}
\foreach \i in {1,...,\nEncTwo} {
  \foreach \j in {1,...,\nEncThree} {
    \draw[-] (enc22\i.east) -- (enc23\j.west);
  }
}
\foreach \i in {1,...,\nEncThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-] (enc23\i.east) -- (latent2\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-] (latent2\i.east) -- (dec1\j.west);
  }
}
\foreach \i in {1,...,\nDecOne} {
  \foreach \j in {1,...,\nDecTwo} {
    \draw[-] (dec1\i.east) -- (dec2\j.west);
  }
}
\foreach \i in {1,...,\nDecTwo} {
  \foreach \j in {1,...,\nDecThree} {
    \draw[-] (dec2\i.east) -- (dec3\j.west);
  }
}
\foreach \j in {1,...,\nDecThree} {
  \draw[-] (dec3\j.east) -- (outputBox.south west);
  \draw[-] (dec3\j.east) -- (outputBox.west);
  \draw[-] (dec3\j.east) -- (outputBox.north west);
}
\end{tikzpicture}
\end{center}
%====================================
\begin{center}
\begin{tikzpicture}[
    >=stealth,
    % Stile für die Neuronen mit Farben
    neuronDecOne/.style={circle, draw, fill=rwtho2, minimum size=8mm},
    neuronDecTwo/.style={circle, draw, fill=rwtho3, minimum size=8mm},
    neuronDecThree/.style={circle, draw, fill=rwtho4, minimum size=8mm},
    neuronLatentFFN/.style={circle, draw, fill=rwth5!60, minimum size=8mm},
    neuronFFNOne/.style={circle, draw, fill=rwthg1!30, minimum size=8mm},
    neuronFFNTwo/.style={circle, draw, fill=rwth7!40, minimum size=8mm},
    neuronFFNThree/.style={circle, draw, fill=rwth7, minimum size=8mm},
    neuron/.style={circle, draw, minimum size=8mm}
]

% Horizontaler Abstand zwischen den Layern
\def\hsep{1.5cm}

% Anzahl Neuronen pro Layer
\def\nLatent{2}
\def\nDecOne{3}
\def\nDecTwo{4}
\def\nDecThree{5}

% Anzahl Neuronen pro Layer
\def\nFFNOne{3}
\def\nFFNTwo{3}
\def\nFFNThree{3}

% Funktion zum Zeichnen eines Layers mit wählbarem Stil
\newcommand{\drawlayer}[6][0]{ % #1=y-Versatz (optional, default=0), #2=Name, #3=Anzahl, #4=x-Pos, #5=Beschriftung, #6=Stil
  \foreach \i in {1,...,#3} {
    \node[#6] (#2\i) at (#4,{-#3/2 + \i + #1}) {};
  }
  \node[below=0.2cm of #2#3, yshift=-1mm, yshift=#1 cm] {#5};
}

% FFN
\drawlayer[1.7]{FFN11}{\nFFNOne}{1*\hsep}{}{neuronFFNOne}
\drawlayer[1.7]{FFN12}{\nFFNTwo}{2*\hsep}{}{neuronFFNTwo}
\drawlayer[1.7]{FFN13}{\nFFNThree}{3*\hsep}{}{neuronFFNThree}

\drawlayer[-1.7]{FFN21}{\nFFNOne}{1*\hsep}{}{neuronFFNOne}
\drawlayer[-1.7]{FFN22}{\nFFNTwo}{2*\hsep}{}{neuronFFNTwo}
\drawlayer[-1.7]{FFN23}{\nFFNThree}{3*\hsep}{}{neuronFFNThree}

% Latent Space
\drawlayer[1]{LatentFFN1}{\nLatent}{4*\hsep}{}{neuronLatentFFN}

\drawlayer[-1]{LatentFFN2}{\nLatent}{4*\hsep}{}{neuronLatentFFN}

% Decoder
\drawlayer{dec1}{\nDecOne}{5*\hsep}{}{neuronDecOne}
\drawlayer{dec2}{\nDecTwo}{6*\hsep}{}{neuronDecTwo}
\drawlayer{dec3}{\nDecThree}{7*\hsep}{}{neuronDecThree}

% Input-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=2.5cm, anchor=center] (inputBoxFFN) at (0,0.5) {\shortstack{$\theta_{1}^s$ \\ $\vdots$ \\ $\theta_{k}^s$}};
\node[below=2mm of inputBoxFFN] {};

% Output-Kasten
\node[draw, fill=white, minimum width=1cm, minimum height=6.5cm, anchor=center] (outputBox) at (8*\hsep,0.5) {\shortstack{$\prescript{1}{}{\hat{\phi}}_{1,1}^s$ \\ $\prescript{1}{}{\hat{\phi}_{1,2}^s}$ \\ $\vdots$ \\ $\prescript{1}{}{\hat{\phi}_{n,m}^s}$ \\ $\prescript{2}{}{\hat{\phi}_{1,1}^s}$ \\ $\prescript{2}{}{\hat{\phi}_{1,2}^s}$ \\ $\vdots$ \\ $\prescript{2}{}{\hat{\phi}_{n,m}^s}$}};

% Verbindungen
\foreach \j in {1,...,\nFFNOne} {
  \draw[-,dashed,gray] (inputBoxFFN.north east) -- (FFN11\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.east) -- (FFN11\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.south east) -- (FFN11\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.north east) -- (FFN21\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.east) -- (FFN21\j.west);
  \draw[-,dashed,gray] (inputBoxFFN.south east) -- (FFN21\j.west);
}
\foreach \i in {1,...,\nFFNOne} {
  \foreach \j in {1,...,\nFFNTwo} {
    \draw[-,dashed,gray] (FFN11\i.east) -- (FFN12\j.west);
  }
}
\foreach \i in {1,...,\nFFNTwo} {
  \foreach \j in {1,...,\nFFNThree} {
    \draw[-,dashed,gray] (FFN12\i.east) -- (FFN13\j.west);
  }
}
\foreach \i in {1,...,\nFFNThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-,dashed,gray] (FFN13\i.east) -- (LatentFFN1\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-,dashed,gray] (LatentFFN1\i.east) -- (dec1\j.west);
  }
}
\foreach \i in {1,...,\nFFNOne} {
  \foreach \j in {1,...,\nFFNTwo} {
    \draw[-,dashed,gray] (FFN21\i.east) -- (FFN22\j.west);
  }
}
\foreach \i in {1,...,\nFFNTwo} {
  \foreach \j in {1,...,\nFFNThree} {
    \draw[-,dashed,gray] (FFN22\i.east) -- (FFN23\j.west);
  }
}
\foreach \i in {1,...,\nFFNThree} {
  \foreach \j in {1,...,\nLatent} {
    \draw[-,dashed,gray] (FFN23\i.east) -- (LatentFFN2\j.west);
  }
}
\foreach \i in {1,...,\nLatent} {
  \foreach \j in {1,...,\nDecOne} {
    \draw[-,dashed,gray] (LatentFFN2\i.east) -- (dec1\j.west);
  }
}
\foreach \i in {1,...,\nDecOne} {
  \foreach \j in {1,...,\nDecTwo} {
    \draw[-,dashed,gray] (dec1\i.east) -- (dec2\j.west);
  }
}
\foreach \i in {1,...,\nDecTwo} {
  \foreach \j in {1,...,\nDecThree} {
    \draw[-,dashed,gray] (dec2\i.east) -- (dec3\j.west);
  }
}
\foreach \j in {1,...,\nDecThree} {
  \draw[-,dashed,gray] (dec3\j.east) -- (outputBox.south west);
  \draw[-,dashed,gray] (dec3\j.east) -- (outputBox.west);
  \draw[-,dashed,gray] (dec3\j.east) -- (outputBox.north west);
}
\end{tikzpicture}
\end{center}
